Properties of bilayer graphene-like Si$_{2}$C$_{14}$ semiconductor using first-principle calculations

We theoretically investigate silicon doped bilayer graphene, Si-BLG, with different stoichiometry of Si-BLG structures. The dangling bonds of C-Si atoms are found at low concentration ratio of Si atoms inducing sp$^3$-hybridization of buckled pattern in the structure. The Si-BLG with dangling bonds revel strong mechanical response at low strain of a uniaxial load, and the fracture strain is seen at low strain ratio. The sp$^3$-hybridization forms a small bandgap which induces an intermediate thermal and optical response of the system. In contrast, at higher Si concentration ratio, the Young modulus and fracture strain are increased comparing to the low Si concentration ratio. This is due to presence of high number of C-Si bonds which have a high tolerant under uniaxial load. In addition, a relatively larger bandgap or an overlap between valence and conduction bands are found depending on the Si configurations. In the presence of gaped Si-BLG, the thermal and optical response are high. We thus obtain a high Seebeck coefficient and a figure of merit with low electronic thermal conductivity which are useful for thermoelectric nanodevices, and an enhancement of optical response is acquired with a redshift in the visible range.

==> (inline-ps-0) <==

%!PS-Adobe-3.0 EPSF-3.0
%%BoundingBox: 19 19 221 221
%%CreationDate: Mon Sep 29 1997
%%Creator: programmed by hand (JK)
%%EndComments
gsave
newpath
  20 20 moveto
  20 220 lineto
  220 220 lineto
  220 20 lineto
closepath
2 setlinewidth
gsave
  .4 setgray fill
grestore
stroke
grestore

